Distributional Counterfactual Explanations With Optimal Transport

Counterfactual explanations (CE) are the de facto method for providing insights into black-box decision-making models by identifying alternative inputs that lead to different outcomes. However, existing CE approaches, including group and global methods, focus predominantly on specific input modifications, lacking the ability to capture nuanced distributional characteristics that influence model outcomes across the entire input-output spectrum. This paper proposes distributional counterfactual explanation (DCE), shifting focus to the distributional properties of observed and counterfactual data, thus providing broader insights. DCE is particularly beneficial for stakeholders making strategic decisions based on statistical data analysis, as it makes the statistical distribution of the counterfactual resembles the one of the factual when aligning model outputs with a target distribution\textemdash something that the existing CE methods cannot fully achieve. We leverage optimal transport (OT) to formulate a chance-constrained optimization problem, deriving a counterfactual distribution aligned with its factual counterpart, supported by statistical confidence. The efficacy of this approach is demonstrated through experiments, highlighting its potential to provide deeper insights into decision-making models.

==> age_quantile.txt <==
    \begin{tikzpicture}
    \begin{axis}[
    title={Age},
    title style={yshift=-1.5ex,font=\small},
    %xlabel style={font=\small},
    %ylabel style={font=\small},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    legend style={
        draw=none,
       %font=\scriptsize,
         % Custom legend line length
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.3cm,0cm) % Adjust the length here
                };
        },
    },
    xmin=18, xmax=82,
    ymin=0, ymax=1,
    legend pos=south east,
    legend cell align={left},
    %ymajorgrids=true,
    grid style=dashed,
    width=0.45\linewidth,
    height=0.4\linewidth,
    scaled x ticks=false,
    xticklabel style={/pgf/number format/fixed}
    ]
    
    % Hypothetical quantile function for the first distribution
    \addplot[
        color=blue,
        ]
        coordinates {
         (22.0,0.0) (22.0,0.01) (22.0,0.02) (22.0,0.03) (23.0,0.04) (23.0,0.05) (23.0,0.06) (24.0,0.07) (24.0,0.08) (24.0,0.09) (25.0,0.1) (25.0,0.11) (25.0,0.12) (25.0,0.13) (26.0,0.14) (26.0,0.15) (26.0,0.16) (26.0,0.17) (27.0,0.18) (27.0,0.19) (27.0,0.2) (27.0,0.21) (28.0,0.22) (28.0,0.23) (28.0,0.24) (28.0,0.25) (28.0,0.26) (29.0,0.27) (29.0,0.28) (30.0,0.29) (30.0,0.3) (30.0,0.31) (31.0,0.32) (31.0,0.33) (31.0,0.34) (31.0,0.35) (31.0,0.36) (32.0,0.37) (32.0,0.38) (32.0,0.39) (33.0,0.4) (33.0,0.41) (34.0,0.42) (34.0,0.43) (34.0,0.44) (35.0,0.45) (35.0,0.46) (35.0,0.47) (36.0,0.48) (36.0,0.49) (36.0,0.51) (36.0,0.52) (36.0,0.53) (36.0,0.54) (37.0,0.55) (37.0,0.56) (37.0,0.57) (37.0,0.58) (37.0,0.59) (37.0,0.6) (37.0,0.61) (38.0,0.62) (38.0,0.63) (39.0,0.64) (39.0,0.65) (39.0,0.66) (39.0,0.67) (39.0,0.68) (40.0,0.69) (40.0,0.7) (40.0,0.71) (41.0,0.72) (41.0,0.73) (41.0,0.74) (42.0,0.75) (43.0,0.76) (43.0,0.77) (43.0,0.78) (44.0,0.79) (44.0,0.8) (45.0,0.81) (45.0,0.82) (45.0,0.83) (47.0,0.84) (47.0,0.85) (48.0,0.86) (50.0,0.87) (51.0,0.88) (53.0,0.89) (53.0,0.9) (54.0,0.91) (54.0,0.92) (54.0,0.93) (54.0,0.94) (58.0,0.95) (58.0,0.96) (61.0,0.97) (65.0,0.98) (74.0,0.99) (74.0,1.0)
        };

    
    % Hypothetical quantile function for the second distribution
    \addplot[
        color=red,
        ]
        coordinates {
         (23.0,0.0) (23.0,0.01) (23.0,0.02) (23.0,0.03) (24.0,0.04) (24.0,0.05) (25.0,0.06) (25.0,0.07) (25.0,0.08) (25.0,0.09) (25.0,0.1) (26.0,0.11) (26.0,0.12) (27.0,0.13) (27.0,0.14) (27.0,0.15) (27.0,0.16) (28.0,0.17) (28.0,0.18) (28.0,0.19) (28.0,0.2) (28.0,0.21) (28.0,0.22) (28.0,0.23) (29.0,0.24) (29.0,0.25) (29.0,0.26) (29.0,0.27) (29.0,0.28) (30.0,0.29) (31.0,0.3) (31.0,0.31) (31.0,0.32) (31.0,0.33) (31.0,0.34) (32.0,0.35) (32.0,0.36) (32.0,0.37) (32.0,0.38) (32.0,0.39) (33.0,0.4) (33.0,0.41) (33.0,0.42) (34.0,0.43) (34.0,0.44) (35.0,0.45) (36.0,0.46) (36.0,0.47) (36.0,0.48) (36.0,0.49) (36.0,0.51) (36.0,0.52) (36.0,0.53) (36.0,0.54) (36.0,0.55) (36.0,0.56) (37.0,0.57) (37.0,0.58) (37.0,0.59) (37.0,0.6) (37.0,0.61) (38.0,0.62) (38.0,0.63) (39.0,0.64) (39.0,0.65) (39.0,0.66) (39.0,0.67) (40.0,0.68) (40.0,0.69) (41.0,0.7) (41.0,0.71) (41.0,0.72) (41.0,0.73) (41.0,0.74) (42.0,0.75) (43.0,0.76) (44.0,0.77) (44.0,0.78) (44.0,0.79) (45.0,0.8) (45.0,0.81) (46.0,0.82) (47.0,0.83) (47.0,0.84) (47.0,0.85) (48.0,0.86) (50.0,0.87) (50.0,0.88) (51.0,0.89) (53.0,0.9) (54.0,0.91) (54.0,0.92) (54.0,0.93) (54.0,0.94) (58.0,0.95) (59.0,0.96) (62.0,0.97) (65.0,0.98) (72.0,0.99) (74.0,1.0)
        };

    
    \end{axis}
    \end{tikzpicture}

==> checking_histogram.txt <==
\begin{tikzpicture}
\begin{axis}[
    xshift=0cm, % Adjust this value as needed
    yshift=-5cm, % Adjust this value as needed
    title={Checking Account},
    title style={yshift=-1.5ex},
    %xlabel style={font=\small},
    %ylabel style={font=\small},
    ymin = 0,
    xticklabel style={rotate=30, anchor=north east}, % Rotated x labels
    %yticklabel style={font=\tiny},
    legend style={
        %font=\tiny,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.3cm,0cm) % Adjust the length here
                };
        },
    },
    symbolic x coords={Unknown, Little, Moderate, Rich},
    xtick=data,
    ybar, % Bar chart
    bar width=3pt, % Narrower bars
    enlarge x limits=0.25, % Space out bars a bit
    legend pos=north east,
    legend cell align={left},
    xtick align=inside,
    width=0.35\textwidth,
    height=0.27\textwidth,
]

% Factual data
\addplot+[ybar, fill=blue, draw=black] coordinates {
    (Unknown, 39)
    (Little, 25)
    (Moderate, 33)
    (Rich, 3)
};

% Counterfactual data
\addplot+[ybar, fill=red, draw=black] coordinates {
    (Unknown, 37)
    (Little, 23)
    (Moderate, 33)
    (Rich, 3)
};

\end{axis}
\end{tikzpicture}


==> convergence_U1.txt <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\begin{axis}[
    %title style={font=\small, yshift=-1.5ex},
    %xlabel style={font=\small},
    %ylabel style={font=\small},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    legend style={
        draw=none,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.3cm,0cm) % Adjust the length here
                };
        },
    },
    xmin=0, xmax=199,
    legend cell align={left},
    legend pos = south east,
    width=0.45\linewidth,
    height=0.5\linewidth,
    scaled y ticks=false,
    y tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill
    },
]

% Add a plot
\addplot[
    color=blue,
    ]
    coordinates {
(0,0.0)(1,0.002507180183645169)(2,0.004582773547884998)(3,0.00666269996337544)(4,0.008544549492828143)(5,0.009608986205392826)(6,0.012010725839140087)(7,0.013233650218991812)(8,0.014269230386125289)(9,0.015108004542078328)(10,0.01634171865948192)(11,0.01751973394252672)(12,0.018765800240157917)(13,0.01888185929897657)(14,0.01914923102998905)(15,0.020653497539405197)(16,0.020757187336173055)(17,0.023262685536609318)(18,0.02401184639720428)(19,0.024856478626105637)(20,0.02545506512026178)(21,0.0249836614213983)(22,0.028502346579374695)(23,0.02964526466666)(24,0.02891514919483407)(25,0.030300860205154875)(26,0.030389551619770517)(27,0.03130413192468787)(28,0.032245468795775716)(29,0.03329316078384396)(30,0.033169466506164494)(31,0.03500534213764512)(32,0.03500377699924387)(33,0.03621156799885914)(34,0.036930434398904026)(35,0.03631450100581708)(36,0.03756714404820389)(37,0.04015712514334322)(38,0.03928967178345561)(39,0.040412063363243024)(40,0.04051155948778555)(41,0.03952904573044558)(42,0.04036636489216638)(43,0.0437087989787319)(44,0.042623759607970865)(45,0.04356390027962679)(46,0.045281239215671516)(47,0.04565829882151908)(48,0.0465675091729724)(49,0.045967514886703795)(50,0.048690408894457256)(51,0.04826651360592284)(52,0.04838456049590138)(53,0.04765404865450894)(54,0.04857780885550282)(55,0.049559258602295306)(56,0.05020144164481857)(57,0.05069923799534201)(58,0.05121417201646982)(59,0.051622358902125576)(60,0.05252512237866564)(61,0.052966182201187546)(62,0.05338359840524351)(63,0.05279336678348808)(64,0.05413224831632501)(65,0.05475883255305702)(66,0.05569743156991482)(67,0.05518052532818997)(68,0.057726452343733324)(69,0.0572338295711951)(70,0.05702680897811811)(71,0.05765728036506367)(72,0.057292990120815304)(73,0.05773267862634603)(74,0.05823414829157209)(75,0.059448736431015274)(76,0.05805769303096268)(77,0.0609302746674655)(78,0.05855276077181732)(79,0.0605188385502429)(80,0.060312880874552464)(81,0.060742637834300714)(82,0.06205072445171458)(83,0.061028613318696336)(84,0.06274025650250192)(85,0.06255882656292734)(86,0.06310339124841641)(87,0.06210390100751714)(88,0.06319367338612945)(89,0.06309206193819535)(90,0.06338215265242324)(91,0.06388566438911666)(92,0.06474483646771252)(93,0.06543879111609537)(94,0.06537647137317806)(95,0.06587403512444512)(96,0.06587674953506852)(97,0.0662541758302349)(98,0.06620352570197319)(99,0.06730991086289534)(100,0.06742862702073164)(101,0.06656288831659127)(102,0.06949318942231383)(103,0.0673729049142805)(104,0.06837649339735263)(105,0.0680600441941537)(106,0.06890457227876506)(107,0.06919795932328673)(108,0.06877073291442314)(109,0.07033520927017485)(110,0.0696111099510773)(111,0.0709397791308036)(112,0.07064981175972715)(113,0.07042108824225404)(114,0.07122505989590297)(115,0.07124065096919156)(116,0.07250239453123707)(117,0.07105398287549995)(118,0.07124876263820866)(119,0.07224773721040723)(120,0.07115268338823144)(121,0.07263124904134992)(122,0.0709842489152132)(123,0.07319198237148763)(124,0.07308154351209127)(125,0.07441054838745066)(126,0.07211869371499038)(127,0.07393615098879203)(128,0.07413741042967924)(129,0.0742725439767826)(130,0.07526964661733858)(131,0.0743825130993828)(132,0.07524499340782072)(133,0.07465438821195376)(134,0.07627115248731105)(135,0.07551532771307619)(136,0.07614636012462961)(137,0.07645487501017861)(138,0.0756521801925305)(139,0.07658206568318968)(140,0.07485746453073533)(141,0.0756373904831617)(142,0.07709001950086015)(143,0.07607304649148412)(144,0.07622306887357694)(145,0.07651665801742016)(146,0.07641216264515907)(147,0.0764387879046654)(148,0.07775791719146596)(149,0.07667569868272538)(150,0.07736055514923133)(151,0.07753822147465182)(152,0.0774308214504632)(153,0.07663009614486974)(154,0.07807644848348855)(155,0.0786194926619428)(156,0.07816765143185223)(157,0.07853845403217723)(158,0.07652608719572405)(159,0.07725103563144894)(160,0.07821059980410706)(161,0.07842396805683806)(162,0.0778915571944573)(163,0.07840617467707132)(164,0.07901929092623712)(165,0.07900588854962856)(166,0.07905207807092553)(167,0.07988281120316176)(168,0.0793586222542663)(169,0.0785256360345106)(170,0.07975669674010769)(171,0.07850876048224223)(172,0.07847038610135075)(173,0.07941849190565399)(174,0.07940397824391764)(175,0.07931439980185209)(176,0.08069026163883411)(177,0.0807523814774118)(178,0.08104861788796026)(179,0.0823183452681193)(180,0.0794741388064586)(181,0.0798340954752464)(182,0.08077629475261941)(183,0.08179379288539497)(184,0.08054531428016357)(185,0.08003074351265732)(186,0.08083959468066715)(187,0.08138791010184838)(188,0.07962198267967699)(189,0.08069875850259936)(190,0.08021363167699869)(191,0.08007971375376918)(192,0.08144032764567079)(193,0.08178243930795841)(194,0.08105992706366354)(195,0.08097401606007046)(196,0.08136728469636056)(197,0.0812843086983518)(198,0.0832329071360801)(199,0.0825527993724089)





};
\addlegendentry{$\overline{\sot}$}

\addplot[
    color=red,
    ]
    coordinates {
(0,0.1)(1,0.1)(2,0.1)(3,0.1)(4,0.1)(5,0.1)(6,0.1)(7,0.1)(8,0.1)(9,0.1)(10,0.1)(11,0.1)(12,0.1)(13,0.1)(14,0.1)(15,0.1)(16,0.1)(17,0.1)(18,0.1)(19,0.1)(20,0.1)(21,0.1)(22,0.1)(23,0.1)(24,0.1)(25,0.1)(26,0.1)(27,0.1)(28,0.1)(29,0.1)(30,0.1)(31,0.1)(32,0.1)(33,0.1)(34,0.1)(35,0.1)(36,0.1)(37,0.1)(38,0.1)(39,0.1)(40,0.1)(41,0.1)(42,0.1)(43,0.1)(44,0.1)(45,0.1)(46,0.1)(47,0.1)(48,0.1)(49,0.1)(50,0.1)(51,0.1)(52,0.1)(53,0.1)(54,0.1)(55,0.1)(56,0.1)(57,0.1)(58,0.1)(59,0.1)(60,0.1)(61,0.1)(62,0.1)(63,0.1)(64,0.1)(65,0.1)(66,0.1)(67,0.1)(68,0.1)(69,0.1)(70,0.1)(71,0.1)(72,0.1)(73,0.1)(74,0.1)(75,0.1)(76,0.1)(77,0.1)(78,0.1)(79,0.1)(80,0.1)(81,0.1)(82,0.1)(83,0.1)(84,0.1)(85,0.1)(86,0.1)(87,0.1)(88,0.1)(89,0.1)(90,0.1)(91,0.1)(92,0.1)(93,0.1)(94,0.1)(95,0.1)(96,0.1)(97,0.1)(98,0.1)(99,0.1)(100,0.1)(101,0.1)(102,0.1)(103,0.1)(104,0.1)(105,0.1)(106,0.1)(107,0.1)(108,0.1)(109,0.1)(110,0.1)(111,0.1)(112,0.1)(113,0.1)(114,0.1)(115,0.1)(116,0.1)(117,0.1)(118,0.1)(119,0.1)(120,0.1)(121,0.1)(122,0.1)(123,0.1)(124,0.1)(125,0.1)(126,0.1)(127,0.1)(128,0.1)(129,0.1)(130,0.1)(131,0.1)(132,0.1)(133,0.1)(134,0.1)(135,0.1)(136,0.1)(137,0.1)(138,0.1)(139,0.1)(140,0.1)(141,0.1)(142,0.1)(143,0.1)(144,0.1)(145,0.1)(146,0.1)(147,0.1)(148,0.1)(149,0.1)(150,0.1)(151,0.1)(152,0.1)(153,0.1)(154,0.1)(155,0.1)(156,0.1)(157,0.1)(158,0.1)(159,0.1)(160,0.1)(161,0.1)(162,0.1)(163,0.1)(164,0.1)(165,0.1)(166,0.1)(167,0.1)(168,0.1)(169,0.1)(170,0.1)(171,0.1)(172,0.1)(173,0.1)(174,0.1)(175,0.1)(176,0.1)(177,0.1)(178,0.1)(179,0.1)(180,0.1)(181,0.1)(182,0.1)(183,0.1)(184,0.1)(185,0.1)(186,0.1)(187,0.1)(188,0.1)(189,0.1)(190,0.1)(191,0.1)(192,0.1)(193,0.1)(194,0.1)(195,0.1)(196,0.1)(197,0.1)(198,0.1)(199,0.1)





};
\addlegendentry{$U_{x}$}

\end{axis}
\end{tikzpicture}

==> convergence_U2.txt <==
\begin{tikzpicture}
\begin{axis}[
    %title style={font=\small, yshift=-1.5ex},
    %xlabel style={font=\small},
    %ylabel style={font=\small},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    legend style={
        draw=none,
       %font=\scriptsize,
         % Custom legend line length
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.3cm,0cm) % Adjust the length here
                };
        },
    },
    xmin=0, xmax=199,
    legend pos=north east,
    legend cell align={left},
    width=0.45\linewidth,
    height=0.5\linewidth,
  scaled y ticks=false,
]

% Add a plot
\addplot[
    color=blue,
    ]
    coordinates {
(0,0.44121451348978663)(1,0.4103527297848091)(2,0.39026298484897365)(3,0.37731410664365944)(4,0.3662184600057462)(5,0.35757627201037767)(6,0.3462432225326643)(7,0.34389356736226034)(8,0.33638434355601066)(9,0.3312798277453121)(10,0.3319726925992578)(11,0.3243264278022505)(12,0.3182336526828723)(13,0.3171263450828786)(14,0.3147111861506821)(15,0.3091124605503911)(16,0.3126430458262241)(17,0.29966185798921147)(18,0.3070901615830458)(19,0.30329427625794536)(20,0.2972152319488262)(21,0.3030154172693726)(22,0.29601218268889035)(23,0.2948895281932636)(24,0.29065160962797165)(25,0.2865321754158129)(26,0.29027304924353853)(27,0.2847282293540175)(28,0.29291843236514936)(29,0.2798764920236439)(30,0.28168570393173176)(31,0.2812598345944426)(32,0.28449669129770244)(33,0.2763889604086293)(34,0.2774604091964175)(35,0.27357486442086115)(36,0.2766425284342013)(37,0.27498198925719386)(38,0.2714459083255251)(39,0.2690447559747337)(40,0.2695057421514427)(41,0.26616844690364155)(42,0.2652893863310563)(43,0.2640831087537764)(44,0.2633567231765335)(45,0.2675680457952565)(46,0.2636170533373807)(47,0.2608641947994772)(48,0.26409746808248186)(49,0.2614187556716751)(50,0.2578242474466037)(51,0.2584472612286929)(52,0.2516107839396725)(53,0.2606974240072087)(54,0.2502723350458943)(55,0.25354157797686616)(56,0.25120615309980404)(57,0.2535380569549501)(58,0.2469573184734091)(59,0.24747378986586668)(60,0.2409362713727412)(61,0.2451172971155294)(62,0.24487852202633612)(63,0.24758046484347396)(64,0.24879866890547142)(65,0.24117816575010703)(66,0.24512569234159126)(67,0.24280561815424279)(68,0.24117230422565955)(69,0.23567623817527653)(70,0.24130375308064206)(71,0.23891474280845693)(72,0.24491176679428978)(73,0.23990252610258447)(74,0.23944944511902838)(75,0.23951579995913863)(76,0.2417736647810034)(77,0.2403271703294389)(78,0.23365141494127595)(79,0.23510992379605222)(80,0.2358625991379168)(81,0.22562881863088893)(82,0.23298411044927692)(83,0.23316903352351318)(84,0.23751682877522565)(85,0.2352122559342114)(86,0.23428688717605342)(87,0.22819492259722482)(88,0.23534986309371855)(89,0.23677333813766946)(90,0.22634086147237745)(91,0.224619529328732)(92,0.22353055940087)(93,0.22957995643727705)(94,0.22337888414796916)(95,0.22441427983637846)(96,0.22550801235852883)(97,0.22431460256519828)(98,0.22345327912648005)(99,0.22229630127852404)(100,0.22100491525100202)(101,0.22252365459886506)(102,0.2208082296961749)(103,0.2247130517513649)(104,0.22374453814662432)(105,0.2228516630913042)(106,0.22207813333044196)(107,0.2150881006280954)(108,0.21878164096607178)(109,0.21674676479262053)(110,0.2106853187414739)(111,0.21959472749045206)(112,0.21812933591642975)(113,0.21840759348043343)(114,0.21652127352422373)(115,0.2139696232981387)(116,0.2169327481954768)(117,0.21443889119902754)(118,0.21407988979715295)(119,0.21380200655634188)(120,0.2118316665998278)(121,0.2090940045309734)(122,0.21394367135027717)(123,0.21566458495086638)(124,0.2125519848007909)(125,0.21035825861276392)(126,0.21481092007098743)(127,0.21685402327451497)(128,0.21684682996526244)(129,0.2100940470923196)(130,0.20967007872715115)(131,0.20407297239880812)(132,0.20746860552468308)(133,0.20726627985832502)(134,0.2129852690433429)(135,0.2084036722750257)(136,0.21415415610637273)(137,0.21078879359852257)(138,0.20917986790553986)(139,0.2063660468117452)(140,0.20160487689660725)(141,0.20579150237349586)(142,0.20584583070523438)(143,0.20381763823857177)(144,0.20974150657521964)(145,0.2022922020779287)(146,0.21034837063321984)(147,0.20710159447228066)(148,0.21171102157788743)(149,0.202061528721598)(150,0.2050562356438481)(151,0.20723426779354728)(152,0.19866421412864546)(153,0.20215711160376817)(154,0.2055980875424834)(155,0.20719658462211848)(156,0.1993070070329803)(157,0.20083194456339176)(158,0.20437276107322905)(159,0.2036967703262673)(160,0.20696227841135287)(161,0.20242017113827218)(162,0.19915961177856625)(163,0.20496046801070367)(164,0.199909204869379)(165,0.19468405540849534)(166,0.19603208331186842)(167,0.2036796358789646)(168,0.19971140224831144)(169,0.19703712614003469)(170,0.19959983653590288)(171,0.20414944274215147)(172,0.19950374432356796)(173,0.1988866197244352)(174,0.2000529313266052)(175,0.20260416665645165)(176,0.19385839619900208)(177,0.1973351759626124)(178,0.20496975851225238)(179,0.2070749954125162)(180,0.2001177530543184)(181,0.19312708609728965)(182,0.19510228073370714)(183,0.19281186486074672)(184,0.20049089823973762)(185,0.2034147607529326)(186,0.1986915487001869)(187,0.20052859964234745)(188,0.19644821438112872)(189,0.1946401835886205)(190,0.19413156545827165)(191,0.19284860479850266)(192,0.19513123946619787)(193,0.19158451333053486)(194,0.19031464867756953)(195,0.19517546901183558)(196,0.1959389945536747)(197,0.1957077342764058)(198,0.18783833852806586)(199,0.19397538226688602)




};
\addlegendentry{$\overline{\ot}$}

\addplot[
    color=red,
    ]
    coordinates {
(0,0.25)(1,0.25)(2,0.25)(3,0.25)(4,0.25)(5,0.25)(6,0.25)(7,0.25)(8,0.25)(9,0.25)(10,0.25)(11,0.25)(12,0.25)(13,0.25)(14,0.25)(15,0.25)(16,0.25)(17,0.25)(18,0.25)(19,0.25)(20,0.25)(21,0.25)(22,0.25)(23,0.25)(24,0.25)(25,0.25)(26,0.25)(27,0.25)(28,0.25)(29,0.25)(30,0.25)(31,0.25)(32,0.25)(33,0.25)(34,0.25)(35,0.25)(36,0.25)(37,0.25)(38,0.25)(39,0.25)(40,0.25)(41,0.25)(42,0.25)(43,0.25)(44,0.25)(45,0.25)(46,0.25)(47,0.25)(48,0.25)(49,0.25)(50,0.25)(51,0.25)(52,0.25)(53,0.25)(54,0.25)(55,0.25)(56,0.25)(57,0.25)(58,0.25)(59,0.25)(60,0.25)(61,0.25)(62,0.25)(63,0.25)(64,0.25)(65,0.25)(66,0.25)(67,0.25)(68,0.25)(69,0.25)(70,0.25)(71,0.25)(72,0.25)(73,0.25)(74,0.25)(75,0.25)(76,0.25)(77,0.25)(78,0.25)(79,0.25)(80,0.25)(81,0.25)(82,0.25)(83,0.25)(84,0.25)(85,0.25)(86,0.25)(87,0.25)(88,0.25)(89,0.25)(90,0.25)(91,0.25)(92,0.25)(93,0.25)(94,0.25)(95,0.25)(96,0.25)(97,0.25)(98,0.25)(99,0.25)(100,0.25)(101,0.25)(102,0.25)(103,0.25)(104,0.25)(105,0.25)(106,0.25)(107,0.25)(108,0.25)(109,0.25)(110,0.25)(111,0.25)(112,0.25)(113,0.25)(114,0.25)(115,0.25)(116,0.25)(117,0.25)(118,0.25)(119,0.25)(120,0.25)(121,0.25)(122,0.25)(123,0.25)(124,0.25)(125,0.25)(126,0.25)(127,0.25)(128,0.25)(129,0.25)(130,0.25)(131,0.25)(132,0.25)(133,0.25)(134,0.25)(135,0.25)(136,0.25)(137,0.25)(138,0.25)(139,0.25)(140,0.25)(141,0.25)(142,0.25)(143,0.25)(144,0.25)(145,0.25)(146,0.25)(147,0.25)(148,0.25)(149,0.25)(150,0.25)(151,0.25)(152,0.25)(153,0.25)(154,0.25)(155,0.25)(156,0.25)(157,0.25)(158,0.25)(159,0.25)(160,0.25)(161,0.25)(162,0.25)(163,0.25)(164,0.25)(165,0.25)(166,0.25)(167,0.25)(168,0.25)(169,0.25)(170,0.25)(171,0.25)(172,0.25)(173,0.25)(174,0.25)(175,0.25)(176,0.25)(177,0.25)(178,0.25)(179,0.25)(180,0.25)(181,0.25)(182,0.25)(183,0.25)(184,0.25)(185,0.25)(186,0.25)(187,0.25)(188,0.25)(189,0.25)(190,0.25)(191,0.25)(192,0.25)(193,0.25)(194,0.25)(195,0.25)(196,0.25)(197,0.25)(198,0.25)(199,0.25)





};
\addlegendentry{$U_{y}$}



\end{axis}
\end{tikzpicture}

==> convergence_eta.txt <==
\begin{tikzpicture}
\begin{axis}[
    %title style={font=\small, yshift=-1.5ex},
    %xlabel style={font=\small},
    %ylabel style={font=\small},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    legend style={
        draw=none,
       %font=\scriptsize,
         % Custom legend line length
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.3cm,0cm) % Adjust the length here
                };
        },
    },
    xmin=0, xmax=199,
    legend pos=south east,
    legend cell align={left},
    width=0.45\linewidth,
    height=0.5\linewidth,
]

\addplot [
    color=red,
]
    coordinates {
(59,0.984931941491227)(60,0.952299125915993)(61,0.9725750821201997)(62,0.9717119261826045)(63,0.9863458722819485)(64,0.9929951985927163)(65,0.9561112048390057)(66,0.9738739955657754)(67,0.9642709473924403)(68,0.9562690373991594)(69,0.9377561014643394)(70,0.9590811496192432)(71,0.9505656965703217)(72,0.9751423663607772)(73,0.9558757989472738)(74,0.9547762058316175)(75,0.9548540380263429)(76,0.9646852766490968)(77,0.9581155248020804)(78,0.941491681999911)(79,0.9444878968953596)(80,0.9478234376255973)(81,0.9254347066983102)(82,0.9409383836910425)(83,0.9436075680501791)(84,0.9540184024262337)(85,0.9491597901289957)(86,0.9474420115651294)(87,0.9370141014939011)(88,0.9518832363033689)(89,0.9563048299305074)(90,0.9362919647078202)(91,0.9343500919840557)(92,0.9331524625040963)(93,0.9432629077015905)(94,0.9349257378403489)(95,0.9371340461438532)(96,0.9399218204360401)(97,0.939102288142513)(98,0.9392511586740722)(99,0.9379235346616088)(100,0.9375420414876755)(101,0.9413754713468514)(102,0.9377189183749455)(103,0.9454997707220966)(104,0.944510507612935)(105,0.9449218003348246)(106,0.9444186390380284)(107,0.9388345649602213)(108,0.9412933385437294)(109,0.9392586215317608)(110,0.9343681182316254)(111,0.9390214645805319)(112,0.9370182580510823)(113,0.9364413456810066)(114,0.9333240216329205)(115,0.9306043394826713)(116,0.9307073109677445)(117,0.9293377495477629)(118,0.9281108148080657)(119,0.9263327278124585)(120,0.9252378290995072)(121,0.9219077724023365)(122,0.9250419458659662)(123,0.92366223413811)(124,0.9212787386713629)(125,0.9185214684384408)(126,0.9217976761651951)(127,0.9209603701403268)(128,0.9201358425460172)(129,0.9160619438131647)(130,0.9146243338292975)(131,0.9125110710536622)(132,0.9126871275707334)(133,0.9124748259472992)(134,0.913191894984068)(135,0.9113552684796254)(136,0.9127314635684491)(137,0.9106883327584324)(138,0.9101206591126291)(139,0.9081911643379178)(140,0.9073353684408457)(141,0.9077067944304383)(142,0.9065187784835093)(143,0.9061124408348029)(144,0.9073698575446509)(145,0.9047505575601473)(146,0.9066563464612543)(147,0.9053178181853624)(148,0.9056041933835098)(149,0.9032560161944909)(150,0.9033046359615381)(151,0.9034247510166906)(152,0.9012907770005094)(153,0.9020433741133491)(154,0.9018508272949408)(155,0.9016684464217715)(156,0.9000050250290569)(157,0.8998660955645158)(158,0.9010840361094341)(159,0.9003918339614375)(160,0.9003897100908601)(161,0.8991915071262906)(162,0.8986120084483509)(163,0.8991623011936927)(164,0.8978710011956222)(165,0.8969395045423255)(166,0.8969006632060101)(167,0.8974992273927843)(168,0.8968960216746008)(169,0.896617677322708)(170,0.8963655011847573)(171,0.8972102002664323)(172,0.8963823340395307)(173,0.8958377771306301)(174,0.8958090582215293)(175,0.8959814214144586)(176,0.894435819942528)(177,0.8946179712974821)(178,0.89525120348717)(179,0.8949689149790241)(180,0.8948063302029542)(181,0.8938842830894911)(182,0.8936881772956208)(183,0.8931137307677147)(184,0.893981032315293)(185,0.8942712367241117)(186,0.893471512294205)(187,0.8933782849810051)(188,0.8933040867274238)(189,0.892804447691597)(190,0.892755816939244)(191,0.8925784518613971)(192,0.8923514498330418)(193,0.8919423582730648)(194,0.8919088797408726)(195,0.8921389102947256)(196,0.8920136709142361)(197,0.8919165425418185)(198,0.8910164552359688)(199,0.8913879430691063)
};
\addlegendentry{$\eta$}




\addplot[
    color=green,
    name path=B,
    ]
    coordinates {
(0,1)(1,1)(2,1)(3,1)(4,1)(5,1)(6,1)(7,1)(8,1)(9,1)(10,1)(11,1)(12,1)(13,1)(14,1)(15,1)(16,1)(17,1)(18,1)(19,1)(20,1)(21,1)(22,1)(23,1)(24,1)(25,1)(26,1)(27,1)(28,1)(29,1)(30,1)(31,1)(32,1)(33,1)(34,1)(35,1)(36,1)(37,1)(38,1)(39,1)(40,1)(41,1)(42,1)(43,1)(44,1)(45,1)(46,1)(47,1)(48,1)(49,1)(50,1)(51,1)(52,1)(53,1)(54,1)(55,1)(56,1)(57,1)(58,1)(59,1)(60,1)(61,1)(62,1)(63,1)(64,1)(65,1)(66,1)(67,1)(68,1)(69,1)(70,1)(71,1)(72,1)(73,1)(74,1)(75,1)(76,1)(77,1)(78,1)(79,1)(80,1)(81,1)(82,1)(83,1)(84,1)(85,1)(86,1)(87,1)(88,1)(89,1)(90,1)(91,1)(92,1)(93,1)(94,1)(95,1)(96,1)(97,1)(98,1)(99,1)(100,1)(101,1)(102,1)(103,1)(104,1)(105,1)(106,1)(107,0.9976973915463985)(108,0.9976973915463985)(109,0.9954859663875596)(110,0.9933187697318975)(111,0.9911949170093486)(112,0.9891135413412507)(113,0.9870737931865148)(114,0.9850748399948736)(115,0.9831158658670651)(116,0.9811960712218128)(117,0.9793146724694657)(118,0.9774709016921654)(119,0.9756640063304112)(120,0.973893248875892)(121,0.9721579065704633)(122,0.9704572711111431)(123,0.9687906483610094)(124,0.9671573580658782)(125,0.9655567335766497)(126,0.9639881215772058)(127,0.9624508818177507)(128,0.9609443868534848)(129,0.9594680217885042)(130,0.9580211840248232)(131,0.9566032830164157)(132,0.9552137400281765)(133,0.953851987899702)(134,0.9525174708137971)(135,0.9512096440696103)(136,0.9499279738603071)(137,0.94867193705519)(138,0.9474410209861753)(139,0.9462347232385409)(140,0.9450525514458591)(141,0.943894023089031)(142,0.9427586652993395)(143,0.9416460146654417)(144,0.940555617044222)(145,0.9394870273754266)(146,0.938439809500007)(147,0.937413535982096)(148,0.9364077879345432)(149,0.9354221548479413)(150,0.9344562344230716)(151,0.9335096324066993)(152,0.9325819624306544)(153,0.9316728458541303)(154,0.9307819116091368)(155,0.9299087960490432)(156,0.9290531428001514)(157,0.9282146026162374)(158,0.9273928332360017)(159,0.9265874992433708)(160,0.9257982719305925)(161,0.9250248291640697)(162,0.9242668552528773)(163,0.9235240408199089)(164,0.9227960826755998)(165,0.9220826836941769)(166,0.9213835526923825)(167,0.9206984043106239)(168,0.9200269588965004)(169,0.9193689423906595)(170,0.9187240862149354)(171,0.9180921271627258)(172,0.9174728072915603)(173,0.9168658738178183)(174,0.916271079013551)(175,0.915688180105369)(176,0.9151169391753508)(177,0.9145571230639328)(178,0.9140085032747431)(179,0.9134708558813374)(180,0.9129439614357997)(181,0.9124276048791727)(182,0.9119215754536784)(183,0.9114256666166939)(184,0.9109396759564491)(185,0.9104634051094092)(186,0.9099966596793101)(187,0.9095392491578129)(188,0.9090909868467457)(189,0.9086516897818999)(190,0.908221178658351)(191,0.907799277757273)(192,0.9073858148742165)(193,0.9069806212488213)(194,0.906583531495934)(195,0.9061943835381043)(196,0.9058130185394313)(197,0.9054392808407318)(198,0.9050730178960062)(199,0.9047140802101752)

};

\addplot[
    color=green,
    name path=A,
    opacity = 0.5
    ]
    coordinates {
(0,0.02)(1,0.039599999999999996)(2,0.058808)(3,0.07763184000000001)(4,0.0960792032)(5,0.114157619136)(6,0.13187446675328002)(7,0.14923697741821443)(8,0.16625223786985013)(9,0.18292719311245315)(10,0.19926864925020407)(11,0.2152832762652)(12,0.230977610739896)(13,0.2463580585250981)(14,0.2614308973545961)(15,0.2762022794075042)(16,0.2906782338193541)(17,0.304864669142967)(18,0.31876737576010766)(19,0.3323920282449055)(20,0.34574418768000736)(21,0.3588293039264072)(22,0.37165271784787907)(23,0.3842196634909215)(24,0.3965352702211031)(25,0.408604564816681)(26,0.4204324735203474)(27,0.43202382404994044)(28,0.44338334756894165)(29,0.4545156806175628)(30,0.46542536700521153)(31,0.4761168596651073)(32,0.4865945224718052)(33,0.4968626320223691)(34,0.5069253793819217)(35,0.5167868717942833)(36,0.5264511343583976)(37,0.5359221116712297)(38,0.5452036694378051)(39,0.554299596049049)(40,0.563213604128068)(41,0.5719493320455066)(42,0.5805103454045965)(43,0.5889001384965045)(44,0.5971221357265744)(45,0.6051796930120429)(46,0.6130760991518021)(47,0.620814577168766)(48,0.6283982856253907)(49,0.6358303199128829)(50,0.6431137135146252)(51,0.6502514392443327)(52,0.6572464104594461)(53,0.6641014822502572)(54,0.6708194526052521)(55,0.6774030635531471)(56,0.6838550022820841)(57,0.6901779022364424)(58,0.6963743441917135)(59,0.7024468573078793)(60,0.7083979201617217)(61,0.7142299617584872)(62,0.7199453625233174)(63,0.7255464552728511)(64,0.7310355261673941)(65,0.7364148156440462)(66,0.7416865193311653)(67,0.746852788944542)(68,0.7519157331656512)(69,0.7568774185023381)(70,0.7617398701322914)(71,0.7665050727296455)(72,0.7711749712750526)(73,0.7757514718495516)(74,0.7802364424125606)(75,0.7846317135643094)(76,0.7889390792930232)(77,0.7931602977071628)(78,0.7972970917530195)(79,0.8013511499179592)(80,0.8053241269196)(81,0.809217644381208)(82,0.8130332914935838)(83,0.8167726256637121)(84,0.8204371731504378)(85,0.8240284296874291)(86,0.8275478610936805)(87,0.8309969038718069)(88,0.8343769657943708)(89,0.8376894264784834)(90,0.8409356379489138)(91,0.8441169251899355)(92,0.8472345866861368)(93,0.8502898949524141)(94,0.8532840970533658)(95,0.8562184151122985)(96,0.8590940468100525)(97,0.8619121658738514)(98,0.8646739225563744)(99,0.867380444105247)(100,0.870032835223142)(101,0.8726321785186791)(102,0.8751795349483056)(103,0.8776759442493395)(104,0.8801224253643527)(105,0.8825199768570656)(106,0.8848695773199243)(107,0.8848695773199243)(108,0.8871261336044538)(109,0.8871261336044538)(110,0.8871261336044538)(111,0.8871261336044538)(112,0.8871261336044538)(113,0.8871261336044538)(114,0.8871261336044538)(115,0.8871261336044538)(116,0.8871261336044538)(117,0.8871261336044538)(118,0.8871261336044538)(119,0.8871261336044538)(120,0.8871261336044538)(121,0.8871261336044538)(122,0.8871261336044538)(123,0.8871261336044538)(124,0.8871261336044538)(125,0.8871261336044538)(126,0.8871261336044538)(127,0.8871261336044538)(128,0.8871261336044538)(129,0.8871261336044538)(130,0.8871261336044538)(131,0.8871261336044538)(132,0.8871261336044538)(133,0.8871261336044538)(134,0.8871261336044538)(135,0.8871261336044538)(136,0.8871261336044538)(137,0.8871261336044538)(138,0.8871261336044538)(139,0.8871261336044538)(140,0.8871261336044538)(141,0.8871261336044538)(142,0.8871261336044538)(143,0.8871261336044538)(144,0.8871261336044538)(145,0.8871261336044538)(146,0.8871261336044538)(147,0.8871261336044538)(148,0.8871261336044538)(149,0.8871261336044538)(150,0.8871261336044538)(151,0.8871261336044538)(152,0.8871261336044538)(153,0.8871261336044538)(154,0.8871261336044538)(155,0.8871261336044538)(156,0.8871261336044538)(157,0.8871261336044538)(158,0.8871261336044538)(159,0.8871261336044538)(160,0.8871261336044538)(161,0.8871261336044538)(162,0.8871261336044538)(163,0.8871261336044538)(164,0.8871261336044538)(165,0.8871261336044538)(166,0.8871261336044538)(167,0.8871261336044538)(168,0.8871261336044538)(169,0.8871261336044538)(170,0.8871261336044538)(171,0.8871261336044538)(172,0.8871261336044538)(173,0.8871261336044538)(174,0.8871261336044538)(175,0.8871261336044538)(176,0.8871261336044538)(177,0.8871261336044538)(178,0.8871261336044538)(179,0.8871261336044538)(180,0.8871261336044538)(181,0.8871261336044538)(182,0.8871261336044538)(183,0.8871261336044538)(184,0.8871261336044538)(185,0.8871261336044538)(186,0.8871261336044538)(187,0.8871261336044538)(188,0.8871261336044538)(189,0.8871261336044538)(190,0.8871261336044538)(191,0.8871261336044538)(192,0.8871261336044538)(193,0.8871261336044538)(194,0.8871261336044538)(195,0.8871261336044538)(196,0.8871261336044538)(197,0.8871261336044538)(198,0.8871261336044538)(199,0.8871261336044538)


};


% Fill between two lines
\addplot [
    thick,
    color=green,
    fill=green, 
    fill opacity=0.2 % Adjust the opacity as needed
] fill between [
    of=A and B % Specify the paths to fill between
];
\addlegendentry{$(l,r)$}

\addplot [
    color=red,
]
    coordinates {
(0,1)(1,1)(2,1)(3,1)(4,1)(5,1)(6,1)(7,1)(8,1)(9,1)(10,1)(11,1)(12,1)(13,1)(14,1)(15,1)(16,1)(17,1)(18,1)(19,1)(20,1)(21,1)(22,1)(23,1)(24,1)(25,1)(26,1)(27,1)(28,1)(29,1)(30,1)(31,1)(32,1)(33,1)(34,1)(35,1)(36,1)(37,1)(38,1)(39,1)(40,1)(41,1)(42,1)(43,1)(44,1)(45,1)(46,1)(47,1)(48,1)(49,1)(50,1)(51,1)(52,1)(53,1)(54,1)(55,1)(56,1)(57,1)(58,0.9818113624662363)
};


\end{axis}
\end{tikzpicture}

==> credit_amount_quantile.txt <==
    \begin{tikzpicture}
    \begin{axis}[
    title={Credit Amount},
    title style={yshift=-1.5ex,font=\small},
    %xlabel style={font=\small},
    %ylabel style={font=\small},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    %ylabel={Quantiles},
    legend style={
        draw=none,
       %font=\scriptsize,
         % Custom legend line length
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.1cm,0cm) % Adjust the length here
                };
        },
    },
    xmin=-2, xmax=14005,
    ymin=0, ymax=1,
    legend pos=south east,
    %ymajorgrids=true,
    grid style=dashed,
    legend cell align={left},
    width=0.45\linewidth,
    height=0.4\linewidth,
    scaled x ticks=false,
    xticklabel style={/pgf/number format/fixed}
    ]
    
    % Hypothetical quantile function for the first distribution
    \addplot[
        color=blue,
        ]
        coordinates {
         (250.0,0.0) (385.0,0.01) (392.0,0.02) (426.0,0.03) (433.0,0.04) (652.0,0.05) (654.0,0.06) (846.0,0.07) (860.0,0.08) (884.0,0.09) (888.0,0.1) (907.0,0.11) (930.0,0.12) (932.0,0.13) (937.0,0.14) (1007.0,0.15) (1076.0,0.16) (1123.0,0.17) (1155.0,0.18) (1163.0,0.19) (1236.0,0.2) (1237.0,0.21) (1262.0,0.22) (1295.0,0.23) (1308.0,0.24) (1316.0,0.25) (1318.0,0.26) (1355.0,0.27) (1374.0,0.28) (1402.0,0.29) (1413.0,0.3) (1414.0,0.31) (1453.0,0.32) (1473.0,0.33) (1474.0,0.34) (1478.0,0.35) (1546.0,0.36) (1549.0,0.37) (1553.0,0.38) (1597.0,0.39) (1755.0,0.4) (1858.0,0.41) (1919.0,0.42) (1922.0,0.43) (1957.0,0.44) (1984.0,0.45) (2028.0,0.46) (2039.0,0.47) (2100.0,0.48) (2278.0,0.49) (2302.0,0.51) (2303.0,0.52) (2326.0,0.53) (2406.0,0.54) (2442.0,0.55) (2503.0,0.56) (2622.0,0.57) (2625.0,0.58) (2762.0,0.59) (2767.0,0.6) (2835.0,0.61) (2991.0,0.62) (3051.0,0.63) (3060.0,0.64) (3079.0,0.65) (3343.0,0.66) (3378.0,0.67) (3380.0,0.68) (3447.0,0.69) (3488.0,0.7) (3565.0,0.71) (3763.0,0.72) (3857.0,0.73) (3863.0,0.74) (3914.0,0.75) (3965.0,0.76) (4006.0,0.77) (4042.0,0.78) (4380.0,0.79) (4526.0,0.8) (4591.0,0.81) (4788.0,0.82) (5129.0,0.83) (5190.0,0.84) (5965.0,0.85) (6288.0,0.86) (6761.0,0.87) (7119.0,0.88) (7228.0,0.89) (7238.0,0.9) (7297.0,0.91) (7511.0,0.92) (7685.0,0.93) (7758.0,0.94) (7824.0,0.95) (8648.0,0.96) (11760.0,0.97) (11998.0,0.98) (12389.0,0.99) (14027.0,1.0)
        };
        %\addlegendentry{Factual}
    
    % Hypothetical quantile function for the second distribution
    \addplot[
        color=red,
        ]
        coordinates {
         (284.0,0.0) (431.0,0.01) (662.0,0.02) (820.0,0.03) (844.0,0.04) (886.0,0.05) (959.0,0.06) (1123.0,0.07) (1169.0,0.08) (1181.0,0.09) (1240.0,0.1) (1252.0,0.11) (1258.0,0.12) (1287.0,0.13) (1320.0,0.14) (1332.0,0.15) (1337.0,0.16) (1338.0,0.17) (1366.0,0.18) (1385.0,0.19) (1399.0,0.2) (1403.0,0.21) (1408.0,0.22) (1430.0,0.23) (1441.0,0.24) (1442.0,0.25) (1485.0,0.26) (1540.0,0.27) (1578.0,0.28) (1585.0,0.29) (1599.0,0.3) (1623.0,0.31) (1629.0,0.32) (1715.0,0.33) (1716.0,0.34) (1799.0,0.35) (1809.0,0.36) (1898.0,0.37) (1901.0,0.38) (1907.0,0.39) (1927.0,0.4) (1946.0,0.41) (2069.0,0.42) (2071.0,0.43) (2099.0,0.44) (2123.0,0.45) (2174.0,0.46) (2181.0,0.47) (2291.0,0.48) (2296.0,0.49) (2336.0,0.51) (2489.0,0.52) (2586.0,0.53) (2639.0,0.54) (2684.0,0.55) (3029.0,0.56) (3049.0,0.57) (3065.0,0.58) (3083.0,0.59) (3086.0,0.6) (3092.0,0.61) (3127.0,0.62) (3169.0,0.63) (3211.0,0.64) (3351.0,0.65) (3390.0,0.66) (3407.0,0.67) (3452.0,0.68) (3478.0,0.69) (3613.0,0.7) (3656.0,0.71) (3764.0,0.72) (3764.0,0.73) (3901.0,0.74) (3912.0,0.75) (3975.0,0.76) (3979.0,0.77) (4095.0,0.78) (4104.0,0.79) (4472.0,0.8) (4563.0,0.81) (4621.0,0.82) (4773.0,0.83) (5126.0,0.84) (5152.0,0.85) (5993.0,0.86) (6435.0,0.87) (6867.0,0.88) (6976.0,0.89) (7194.0,0.9) (7244.0,0.91) (7288.0,0.92) (7472.0,0.93) (7636.0,0.94) (7654.0,0.95) (8366.0,0.96) (11609.0,0.97) (11766.0,0.98) (11987.0,0.99) (14007.0,1.0)
        };
        %\addlegendentry{Counterfactual}
    
    \end{axis}
    \end{tikzpicture}

==> dce_example.txt <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp41872405355508424] 
\draw  (33.5,96.93) -- (115.94,96.93)(41.74,64.15) -- (41.74,100.57) (108.94,91.93) -- (115.94,96.93) -- (108.94,101.93) (36.74,71.15) -- (41.74,64.15) -- (46.74,71.15)  ;
%Curve Lines [id:da6370259552360644] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.48 ]   (44.94,96.48) .. controls (63.67,95.72) and (70.21,71.05) .. (80.03,75.97) .. controls (89.84,80.89) and (91.15,96.1) .. (108.5,96.48) ;
%Shape: Axis 2D [id:dp24971817374725847] 
\draw  (33.77,156.37) -- (116.21,156.37)(42.01,118.99) -- (42.01,160.52) (109.21,151.37) -- (116.21,156.37) -- (109.21,161.37) (37.01,125.99) -- (42.01,118.99) -- (47.01,125.99)  ;
%Shape: Rectangle [id:dp5930190636443968] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.46 ] (55.38,122.5) -- (65.17,122.5) -- (65.17,156.11) -- (55.38,156.11) -- cycle ;
%Shape: Rectangle [id:dp7157958450997761] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.46 ] (45.59,141.03) -- (55.38,141.03) -- (55.38,156.11) -- (45.59,156.11) -- cycle ;
%Shape: Rectangle [id:dp9747706797792026] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.46 ] (65.17,133.69) -- (74.96,133.69) -- (74.96,156.11) -- (65.17,156.11) -- cycle ;
%Shape: Rectangle [id:dp655738153519001] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.46 ] (74.96,141.03) -- (84.75,141.03) -- (84.75,156.11) -- (74.96,156.11) -- cycle ;
%Shape: Rectangle [id:dp45390505492752276] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.46 ] (84.75,146.47) -- (94.53,146.47) -- (94.53,156.11) -- (84.75,156.11) -- cycle ;
%Shape: Rectangle [id:dp6497331060061804] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.46 ] (94.53,150.3) -- (104.32,150.3) -- (104.32,156.11) -- (94.53,156.11) -- cycle ;
%Shape: Axis 2D [id:dp9051440116707847] 
\draw  (134.4,140.14) -- (216.83,140.14)(142.64,102.76) -- (142.64,144.29) (209.83,135.14) -- (216.83,140.14) -- (209.83,145.14) (137.64,109.76) -- (142.64,102.76) -- (147.64,109.76)  ;
%Curve Lines [id:da6037062657894408] 
\draw [color={rgb, 255:red, 246; green, 37; blue, 9 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 4; blue, 4 }  ,fill opacity=0.29 ]   (147.02,139.51) .. controls (165.75,138.75) and (172.29,114.07) .. (182.1,118.99) .. controls (191.92,123.92) and (193.23,139.12) .. (210.58,139.51) ;
%Curve Lines [id:da24535692572740841] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.41 ]   (147.02,139.51) .. controls (154.3,139.21) and (159.3,102.42) .. (174.43,122.29) .. controls (189.55,142.15) and (210.11,139.43) .. (210.58,139.51) ;
%Shape: Rectangle [id:dp26183362311118485] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.56 ] (145.8,66.8) -- (160.24,66.8) -- (160.24,71.24) -- (145.8,71.24) -- cycle ;
%Shape: Rectangle [id:dp9117178373727364] 
\draw  [color={rgb, 255:red, 231; green, 38; blue, 11 }  ,draw opacity=1 ][fill={rgb, 255:red, 242; green, 30; blue, 9 }  ,fill opacity=0.56 ] (146.21,81.03) -- (160.65,81.03) -- (160.65,85.48) -- (146.21,85.48) -- cycle ;
%Shape: Axis 2D [id:dp7141655636197759] 
\draw  (235.47,98.15) -- (317.91,98.15)(243.72,65.37) -- (243.72,101.79) (310.91,93.15) -- (317.91,98.15) -- (310.91,103.15) (238.72,72.37) -- (243.72,65.37) -- (248.72,72.37)  ;
%Curve Lines [id:da8546703756119289] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.32 ]   (243.72,98.15) .. controls (262.45,97.39) and (268.99,72.72) .. (278.8,77.64) .. controls (288.62,82.56) and (289.93,97.77) .. (307.28,98.15) ;
%Shape: Axis 2D [id:dp16166366264098553] 
\draw  (235.93,155.82) -- (318.37,155.82)(244.17,118.43) -- (244.17,159.97) (311.37,150.82) -- (318.37,155.82) -- (311.37,160.82) (239.17,125.43) -- (244.17,118.43) -- (249.17,125.43)  ;
%Shape: Rectangle [id:dp5478215299387383] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (257.54,121.95) -- (267.33,121.95) -- (267.33,155.56) -- (257.54,155.56) -- cycle ;
%Shape: Rectangle [id:dp7838273467414778] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (247.75,140.48) -- (257.54,140.48) -- (257.54,155.56) -- (247.75,155.56) -- cycle ;
%Shape: Rectangle [id:dp1846615578164703] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (267.33,133.13) -- (277.12,133.13) -- (277.12,155.56) -- (267.33,155.56) -- cycle ;
%Shape: Rectangle [id:dp5577474130075848] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (277.12,140.48) -- (286.9,140.48) -- (286.9,155.56) -- (277.12,155.56) -- cycle ;
%Shape: Rectangle [id:dp9987885198747246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (286.9,145.91) -- (296.69,145.91) -- (296.69,155.56) -- (286.9,155.56) -- cycle ;
%Shape: Rectangle [id:dp6191761419076527] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (296.69,149.74) -- (306.48,149.74) -- (306.48,155.56) -- (296.69,155.56) -- cycle ;
%Curve Lines [id:da4457823659058664] 
\draw [color={rgb, 255:red, 241; green, 36; blue, 16 }  ,draw opacity=0.37 ][fill={rgb, 255:red, 240; green, 43; blue, 11 }  ,fill opacity=0.3 ]   (243.72,98.15) .. controls (262.45,97.39) and (262.86,90.72) .. (275.94,79.16) .. controls (289.02,67.59) and (289.93,97.77) .. (307.28,98.15) ;
%Shape: Rectangle [id:dp31946904452974256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill={rgb, 255:red, 237; green, 10; blue, 10 }  ,fill opacity=0.28 ] (257.54,128.08) -- (267.33,128.08) -- (267.33,155.16) -- (257.54,155.16) -- cycle ;
%Shape: Rectangle [id:dp05416049223291908] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill={rgb, 255:red, 237; green, 10; blue, 10 }  ,fill opacity=0.28 ] (247.75,138.08) -- (257.54,138.08) -- (257.54,155.16) -- (247.75,155.16) -- cycle ;
%Shape: Rectangle [id:dp7414624550248918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill={rgb, 255:red, 237; green, 10; blue, 10 }  ,fill opacity=0.28 ] (267.33,136.48) -- (277.12,136.48) -- (277.12,155.16) -- (267.33,155.16) -- cycle ;
%Shape: Rectangle [id:dp7295264056000101] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill={rgb, 255:red, 237; green, 10; blue, 10 }  ,fill opacity=0.28 ] (277.12,136.48) -- (286.9,136.48) -- (286.9,155.16) -- (277.12,155.16) -- cycle ;
%Shape: Rectangle [id:dp38102226266513184] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill={rgb, 255:red, 237; green, 10; blue, 10 }  ,fill opacity=0.28 ] (286.9,142.08) -- (296.69,142.08) -- (296.69,155.16) -- (286.9,155.16) -- cycle ;
%Shape: Rectangle [id:dp6926261680328998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill={rgb, 255:red, 237; green, 10; blue, 10 }  ,fill opacity=0.28 ] (296.69,146.08) -- (306.48,146.08) -- (306.48,155.16) -- (296.69,155.16) -- cycle ;

% Text Node
\draw (42.77,158.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Recommend};
% Text Node
\draw (88.85,98.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};
% Text Node
\draw (104.32,162.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$r$};
% Text Node
\draw (131.53,146.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Individual spending};
% Text Node
\draw (42.74,97.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Discount}};
% Text Node
\draw (162,62.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Observed};
% Text Node
\draw (162.36,77.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {To Ask};
% Text Node
\draw (48.83,45.84) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Factual};
% Text Node
\draw (248.71,45.62) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 240; green, 9; blue, 9 }  ,opacity=1 ] [align=left] {What if?};
% Text Node
\draw (291.34,69.91) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 243; green, 8; blue, 8 }  ,opacity=1 ] [align=left] {?};
% Text Node
\draw (245.27,159.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Recommend};
% Text Node
\draw (289.35,98.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};
% Text Node
\draw (306.82,162.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$r$};
% Text Node
\draw (245.44,98.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Discount}};
% Text Node
\draw (156,157) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b( d,r)$};
% Text Node
\draw (292.34,120.91) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 243; green, 8; blue, 8 }  ,opacity=1 ] [align=left] {?};


\end{tikzpicture}

==> duration_quantile.txt <==
    \begin{tikzpicture}
    \begin{axis}[
    title={Duration},
    title style={yshift=-1.5ex,font=\small},
    %xlabel style={font=\small},
    %ylabel style={font=\small},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    %legend style={font=\scriptsize},
    xmin=-2, xmax=62,
    ymin=0, ymax=1,
    legend pos=south east,
    %ymajorgrids=true,
    grid style=dashed,
    legend cell align={left},
    width=0.45\linewidth,
    height=0.4\linewidth,
    scaled x ticks=false,
    xticklabel style={/pgf/number format/fixed}
    ]
    
    % Hypothetical quantile function for the first distribution
    \addplot[
        color=blue,
        ]
        coordinates {
 (4.0,0.0) (6.0,0.01) (6.0,0.02) (6.0,0.03) (6.0,0.04) (6.0,0.05) (6.0,0.06) (6.0,0.07) (6.0,0.08) (7.0,0.09) (8.0,0.1) (8.0,0.11) (8.0,0.12) (9.0,0.13) (9.0,0.14) (9.0,0.15) (9.0,0.16) (10.0,0.17) (11.0,0.18) (12.0,0.19) (12.0,0.2) (12.0,0.21) (12.0,0.22) (12.0,0.23) (12.0,0.24) (12.0,0.25) (12.0,0.26) (12.0,0.27) (12.0,0.28) (12.0,0.29) (12.0,0.3) (12.0,0.31) (12.0,0.32) (12.0,0.33) (12.0,0.34) (12.0,0.35) (12.0,0.36) (12.0,0.37) (15.0,0.38) (15.0,0.39) (15.0,0.4) (15.0,0.41) (15.0,0.42) (15.0,0.43) (15.0,0.44) (16.0,0.45) (18.0,0.46) (18.0,0.47) (18.0,0.48) (18.0,0.49) (18.0,0.51) (18.0,0.52) (18.0,0.53) (18.0,0.54) (18.0,0.55) (18.0,0.56) (18.0,0.57) (21.0,0.58) (21.0,0.59) (24.0,0.6) (24.0,0.61) (24.0,0.62) (24.0,0.63) (24.0,0.64) (24.0,0.65) (24.0,0.66) (24.0,0.67) (24.0,0.68) (24.0,0.69) (24.0,0.7) (24.0,0.71) (24.0,0.72) (24.0,0.73) (24.0,0.74) (24.0,0.75) (27.0,0.76) (27.0,0.77) (27.0,0.78) (28.0,0.79) (28.0,0.8) (30.0,0.81) (30.0,0.82) (30.0,0.83) (30.0,0.84) (30.0,0.85) (36.0,0.86) (36.0,0.87) (36.0,0.88) (39.0,0.89) (42.0,0.9) (48.0,0.91) (48.0,0.92) (48.0,0.93) (48.0,0.94) (48.0,0.95) (48.0,0.96) (48.0,0.97) (60.0,0.98) (60.0,0.99) (60.0,1.0)

        };
        % \addlegendentry{Factual}
    
    % Hypothetical quantile function for the second distribution
    \addplot[
        color=red,
        % mark=o,
        ]
        coordinates {
 (1.0,0.0) (2.0,0.01) (2.0,0.02) (3.0,0.03) (4.0,0.04) (4.0,0.05) (4.0,0.06) (5.0,0.07) (5.0,0.08) (6.0,0.09) (6.0,0.1) (6.0,0.11) (7.0,0.12) (7.0,0.13) (7.0,0.14) (7.0,0.15) (8.0,0.16) (8.0,0.17) (9.0,0.18) (9.0,0.19) (9.0,0.2) (9.0,0.21) (10.0,0.22) (10.0,0.23) (10.0,0.24) (10.0,0.25) (10.0,0.26) (11.0,0.27) (11.0,0.28) (12.0,0.29) (12.0,0.3) (12.0,0.31) (12.0,0.32) (12.0,0.33) (12.0,0.34) (12.0,0.35) (12.0,0.36) (12.0,0.37) (12.0,0.38) (12.0,0.39) (13.0,0.4) (14.0,0.41) (14.0,0.42) (14.0,0.43) (14.0,0.44) (15.0,0.45) (15.0,0.46) (15.0,0.47) (16.0,0.48) (17.0,0.49) (17.0,0.51) (17.0,0.52) (17.0,0.53) (17.0,0.54) (17.0,0.55) (17.0,0.56) (18.0,0.57) (18.0,0.58) (18.0,0.59) (22.0,0.6) (22.0,0.61) (22.0,0.62) (22.0,0.63) (22.0,0.64) (23.0,0.65) (23.0,0.66) (24.0,0.67) (24.0,0.68) (24.0,0.69) (24.0,0.7) (24.0,0.71) (24.0,0.72) (24.0,0.73) (24.0,0.74) (24.0,0.75) (24.0,0.76) (26.0,0.77) (26.0,0.78) (27.0,0.79) (27.0,0.8) (27.0,0.81) (28.0,0.82) (29.0,0.83) (30.0,0.84) (30.0,0.85) (36.0,0.86) (36.0,0.87) (38.0,0.88) (39.0,0.89) (42.0,0.9) (48.0,0.91) (48.0,0.92) (48.0,0.93) (48.0,0.94) (48.0,0.95) (48.0,0.96) (48.0,0.97) (60.0,0.98) (60.0,0.99) (60.0,1.0)
        };
        % \addlegendentry{Counterfactual}
    
    \end{axis}
    \end{tikzpicture}

==> housing_histogram.txt <==
\begin{tikzpicture}
\begin{axis}[
    title={Housing},
    title style={yshift=-1.5ex,font=\small},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    ymin = 0,
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    legend style={
        %font=\tiny,
         % Custom legend line length
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.3cm,0cm) % Adjust the length here
                };
        },
    },
    symbolic x coords={Free, Rent, Own},
    xtick=data,
    xticklabels = {},
    ybar, % Bar chart
    bar width=2pt, % Narrower bars
    enlarge x limits=0.25, % Space out bars a bit
    legend pos=north east,
    legend cell align={left},
    xtick align=inside,
    width=0.45\linewidth,
    height=0.4\linewidth,
]

% Factual data
\addplot+[ybar, fill=blue, draw=black] coordinates {
    (Free, 10)
    (Rent, 17)
    (Own, 73)

};

% Counterfactual data
\addplot+[ybar, fill=red, draw=black] coordinates {
    (Free, 10)
    (Rent, 17)
    (Own, 73)

};

\end{axis}
\end{tikzpicture}

==> job_histogram.txt <==
\begin{tikzpicture}
\begin{axis}[
    xshift=0cm, % Adjust this value as needed
    yshift=-5cm, % Adjust this value as needed
    title={Job},
    title style={ yshift=-1.5ex,font=\small},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    xticklabel style={ rotate=30, anchor=north east}, % Rotated x labels
    yticklabel style={font=\tiny},
    ymin = 0,
    legend style={
        %font=\tiny,
         % Custom legend line length
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.3cm,0cm) % Adjust the length here
                };
        },
    },
    symbolic x coords={Job0, Job1, Job2, Job3},
    xtick=data,
    xticklabels = {},
    ybar, % Bar chart
    bar width=2pt, % Narrower bars
    enlarge x limits=0.25, % Space out bars a bit
    legend pos=north east,
    legend cell align={left},
    xtick align=inside,
    width=0.45\linewidth,
    height=0.4\linewidth,
]

% Factual data
\addplot+[ybar, fill=blue, draw=black] coordinates {
    (Job0, 1)
    (Job1, 24)
    (Job2, 64)
    (Job3, 11)
};

% Counterfactual data
\addplot+[ybar, fill=red, draw=black] coordinates {
    (Job0, 1)
    (Job1, 24)
    (Job2, 64)
    (Job3, 11)
};

\end{axis}
\end{tikzpicture}

==> models_cf_quantile.txt <==
    \begin{tikzpicture}
    \begin{axis}[
    % title={Cardiovascular Risk},
    title style={font=\large, yshift=-1.5ex},
    xlabel={Quantiles},
    ylabel={Cardiovascular Risk},
    xlabel style={font=\large},
    ylabel style={font=\large},
    xticklabel style={font=\large},
    yticklabel style={font=\large},
    legend style={
        draw=none,
      font=\large,
       legend pos=north west,
         % Custom legend line length
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.3cm,0cm) % Adjust the length here
                };
        },
    },
    xmin=0, xmax=1,
    ymin=-0.02, ymax=1.02,
    grid style=dashed,
    legend cell align={left},
    width=\linewidth,
    height=0.6\linewidth,
    scaled x ticks=false,
    xticklabel style={/pgf/number format/fixed}
    ]
    
    % Hypothetical quantile function for the first distribution
    \addplot[
        color=black,
        ]
        coordinates {
 (0.0,0.0) (0.01,0.0) (0.02,0.0) (0.03,0.0) (0.04,0.0) (0.05,0.0) (0.06,0.0) (0.07,0.0) (0.08,0.0) (0.09,0.0) (0.1,0.0) (0.11,0.0) (0.12,0.0) (0.13,0.0) (0.14,0.0) (0.15,0.0) (0.16,0.0) (0.17,0.0) (0.18,0.0) (0.19,0.0) (0.2,0.0) (0.21,0.0) (0.22,0.0) (0.23,0.0) (0.24,0.0) (0.25,0.0) (0.26,0.0) (0.27,0.0) (0.28,0.0) (0.29,0.0) (0.3,0.0) (0.31,0.0) (0.32,0.0) (0.33,0.0) (0.34,0.0) (0.35,0.0) (0.36,0.0) (0.37,0.0) (0.38,0.0) (0.39,0.0) (0.4,0.0) (0.41,0.0) (0.42,0.0) (0.43,0.0) (0.44,0.0) (0.45,0.0) (0.46,0.0) (0.47,0.0) (0.48,0.0) (0.49,0.0) (0.5,0.0) (0.51,1.0) (0.52,1.0) (0.53,1.0) (0.54,1.0) (0.55,1.0) (0.56,1.0) (0.57,1.0) (0.58,1.0) (0.59,1.0) (0.6,1.0) (0.61,1.0) (0.62,1.0) (0.63,1.0) (0.64,1.0) (0.65,1.0) (0.66,1.0) (0.67,1.0) (0.68,1.0) (0.69,1.0) (0.7,1.0) (0.71,1.0) (0.72,1.0) (0.73,1.0) (0.74,1.0) (0.75,1.0) (0.76,1.0) (0.77,1.0) (0.78,1.0) (0.79,1.0) (0.8,1.0) (0.81,1.0) (0.82,1.0) (0.83,1.0) (0.84,1.0) (0.85,1.0) (0.86,1.0) (0.87,1.0) (0.88,1.0) (0.89,1.0) (0.9,1.0) (0.91,1.0) (0.92,1.0) (0.93,1.0) (0.94,1.0) (0.95,1.0) (0.96,1.0) (0.97,1.0) (0.98,1.0) (0.99,1.0)



        };
        \addlegendentry{Fact. $y'$ (Labels)}
    
    % Hypothetical quantile function for the second distribution
    \addplot[
        color=red,
        ]
        coordinates {
 (0.0,0.0) (0.01,0.0) (0.02,0.0) (0.03,0.0) (0.04,0.0) (0.05,0.0) (0.06,0.0) (0.07,0.0) (0.08,0.0) (0.09,0.0) (0.1,0.0) (0.11,0.0) (0.12,0.0) (0.13,0.0) (0.14,0.0) (0.15,0.0) (0.16,0.0) (0.17,0.0) (0.18,0.0) (0.19,0.0) (0.2,0.0) (0.21,0.0) (0.22,0.0) (0.23,0.0) (0.24,0.0) (0.25,0.0) (0.26,0.0) (0.27,0.0) (0.28,0.0) (0.29,0.0) (0.3,0.0) (0.31,0.0) (0.32,0.0) (0.33,0.0) (0.34,0.0) (0.35,0.0) (0.36,0.0) (0.37,0.0) (0.38,0.0) (0.39,0.0) (0.4,0.0) (0.41,0.0) (0.42,0.0) (0.43,0.0) (0.44,0.0) (0.45,0.0) (0.46,0.0) (0.47,0.0) (0.48,0.0) (0.49,0.0) (0.5,0.0) (0.51,0.0) (0.52,0.0) (0.53,0.0) (0.54,0.0) (0.55,0.0) (0.56,0.0) (0.57,0.0) (0.58,0.0) (0.59,0.0) (0.6,0.0) (0.61,1.0) (0.62,1.0) (0.63,1.0) (0.64,1.0) (0.65,1.0) (0.66,1.0) (0.67,1.0) (0.68,1.0) (0.69,1.0) (0.7,1.0) (0.71,1.0) (0.72,1.0) (0.73,1.0) (0.74,1.0) (0.75,1.0) (0.76,1.0) (0.77,1.0) (0.78,1.0) (0.79,1.0) (0.8,1.0) (0.81,1.0) (0.82,1.0) (0.83,1.0) (0.84,1.0) (0.85,1.0) (0.86,1.0) (0.87,1.0) (0.88,1.0) (0.89,1.0) (0.9,1.0) (0.91,1.0) (0.92,1.0) (0.93,1.0) (0.94,1.0) (0.95,1.0) (0.96,1.0) (0.97,1.0) (0.98,1.0) (0.99,1.0)
        };
        \addlegendentry{Target $y^*$ (Labels)}

    \addplot[
        color=orange,
    ]
    coordinates {
     (0.0,0.048134) (0.01,0.07646) (0.02,0.080828) (0.03,0.084128) (0.04,0.101229) (0.05,0.103247) (0.06,0.106219) (0.07,0.111953) (0.08,0.116654) (0.09,0.117398) (0.1,0.117465) (0.11,0.117783) (0.12,0.117958) (0.13,0.118062) (0.14,0.119295) (0.15,0.121822) (0.16,0.12226) (0.17,0.125054) (0.18,0.125662) (0.19,0.127109) (0.2,0.129525) (0.21,0.141494) (0.22,0.144456) (0.23,0.147517) (0.24,0.14868) (0.25,0.149598) (0.26,0.152413) (0.27,0.152612) (0.28,0.154169) (0.29,0.154931) (0.3,0.157383) (0.31,0.15901) (0.32,0.161521) (0.33,0.162547) (0.34,0.163527) (0.35,0.163714) (0.36,0.163815) (0.37,0.16453) (0.38,0.173303) (0.39,0.173625) (0.4,0.177459) (0.41,0.177924) (0.42,0.18045) (0.43,0.185905) (0.44,0.188964) (0.45,0.191822) (0.46,0.194386) (0.47,0.202976) (0.48,0.213145) (0.49,0.220688) (0.5,0.227564) (0.51,0.228996) (0.52,0.235626) (0.53,0.240168) (0.54,0.241244) (0.55,0.246224) (0.56,0.261551) (0.57,0.289598) (0.58,0.317896) (0.59,0.627002) (0.6,0.69088) (0.61,0.704609) (0.62,0.705802) (0.63,0.710005) (0.64,0.718468) (0.65,0.719291) (0.66,0.725229) (0.67,0.739858) (0.68,0.75347) (0.69,0.758725) (0.7,0.760235) (0.71,0.768568) (0.72,0.773452) (0.73,0.775532) (0.74,0.777412) (0.75,0.790069) (0.76,0.808646) (0.77,0.815419) (0.78,0.816155) (0.79,0.821147) (0.8,0.830516) (0.81,0.843665) (0.82,0.846648) (0.83,0.846789) (0.84,0.850471) (0.85,0.853076) (0.86,0.855702) (0.87,0.856911) (0.88,0.856972) (0.89,0.859193) (0.9,0.860678) (0.91,0.887495) (0.92,0.893584) (0.93,0.906902) (0.94,0.911537) (0.95,0.924957) (0.96,0.926847) (0.97,0.931793) (0.98,0.933517) (0.99,0.999948)
    };
    \addlegendentry{C.Fact. $y$ (DNN)}

    \addplot[
        color=blue,
    ]
    coordinates {
 (0.0,0.184034) (0.01,0.209718) (0.02,0.21292) (0.03,0.232998) (0.04,0.233065) (0.05,0.237304) (0.06,0.237369) (0.07,0.23754) (0.08,0.237665) (0.09,0.237676) (0.1,0.237704) (0.11,0.237837) (0.12,0.237882) (0.13,0.237918) (0.14,0.237947) (0.15,0.237948) (0.16,0.243224) (0.17,0.245389) (0.18,0.246176) (0.19,0.247066) (0.2,0.251085) (0.21,0.251563) (0.22,0.253309) (0.23,0.254699) (0.24,0.258683) (0.25,0.25891) (0.26,0.26203) (0.27,0.26674) (0.28,0.271724) (0.29,0.27196) (0.3,0.275465) (0.31,0.278265) (0.32,0.28223) (0.33,0.286117) (0.34,0.288391) (0.35,0.292666) (0.36,0.294616) (0.37,0.29477) (0.38,0.297628) (0.39,0.299419) (0.4,0.301728) (0.41,0.30189) (0.42,0.305959) (0.43,0.306051) (0.44,0.307141) (0.45,0.309508) (0.46,0.316239) (0.47,0.316392) (0.48,0.316683) (0.49,0.326244) (0.5,0.330323) (0.51,0.332811) (0.52,0.336754) (0.53,0.342486) (0.54,0.345112) (0.55,0.345338) (0.56,0.353811) (0.57,0.355725) (0.58,0.419265) (0.59,0.648424) (0.6,0.649068) (0.61,0.650692) (0.62,0.651018) (0.63,0.654431) (0.64,0.660094) (0.65,0.660128) (0.66,0.66631) (0.67,0.669187) (0.68,0.674263) (0.69,0.678164) (0.7,0.678997) (0.71,0.685911) (0.72,0.689638) (0.73,0.691877) (0.74,0.6931) (0.75,0.701035) (0.76,0.712812) (0.77,0.724595) (0.78,0.731887) (0.79,0.738776) (0.8,0.744028) (0.81,0.744127) (0.82,0.753754) (0.83,0.754986) (0.84,0.766525) (0.85,0.770845) (0.86,0.771038) (0.87,0.77104) (0.88,0.771052) (0.89,0.771177) (0.9,0.771224) (0.91,0.77134) (0.92,0.77147) (0.93,0.771508) (0.94,0.801439) (0.95,0.813303) (0.96,0.875823) (0.97,0.888618) (0.98,0.902107) (0.99,0.903687)
    };
    \addlegendentry{C.Fact. $y$ (SVM)}

    \addplot[
        color=green,
    ]
    coordinates {
 (0.0,0.05007) (0.01,0.071719) (0.02,0.083807) (0.03,0.096894) (0.04,0.100011) (0.05,0.112778) (0.06,0.117262) (0.07,0.117496) (0.08,0.117498) (0.09,0.117505) (0.1,0.11755) (0.11,0.117557) (0.12,0.118172) (0.13,0.119554) (0.14,0.123147) (0.15,0.127119) (0.16,0.136288) (0.17,0.138016) (0.18,0.138448) (0.19,0.13918) (0.2,0.139212) (0.21,0.139796) (0.22,0.146326) (0.23,0.155174) (0.24,0.162262) (0.25,0.162657) (0.26,0.164757) (0.27,0.165423) (0.28,0.172139) (0.29,0.172433) (0.3,0.174703) (0.31,0.180177) (0.32,0.180924) (0.33,0.181253) (0.34,0.182075) (0.35,0.184099) (0.36,0.188346) (0.37,0.194468) (0.38,0.19783) (0.39,0.201754) (0.4,0.202211) (0.41,0.203184) (0.42,0.20367) (0.43,0.204545) (0.44,0.207768) (0.45,0.216469) (0.46,0.228624) (0.47,0.23067) (0.48,0.234557) (0.49,0.237039) (0.5,0.252618) (0.51,0.255269) (0.52,0.258358) (0.53,0.270614) (0.54,0.282552) (0.55,0.291063) (0.56,0.300976) (0.57,0.305788) (0.58,0.364877) (0.59,0.679752) (0.6,0.696714) (0.61,0.767996) (0.62,0.769294) (0.63,0.781509) (0.64,0.796918) (0.65,0.82687) (0.66,0.827691) (0.67,0.831358) (0.68,0.844014) (0.69,0.851577) (0.7,0.851628) (0.71,0.852545) (0.72,0.856325) (0.73,0.856807) (0.74,0.861041) (0.75,0.863733) (0.76,0.865504) (0.77,0.868324) (0.78,0.872806) (0.79,0.876397) (0.8,0.87646) (0.81,0.879068) (0.82,0.880438) (0.83,0.880632) (0.84,0.880699) (0.85,0.884476) (0.86,0.887539) (0.87,0.887757) (0.88,0.887884) (0.89,0.888038) (0.9,0.888131) (0.91,0.890307) (0.92,0.901975) (0.93,0.904423) (0.94,0.932436) (0.95,0.946241) (0.96,0.949443) (0.97,0.958157) (0.98,0.962398) (0.99,1.0)
    };
    \addlegendentry{C.Fact. $y$ (RBFNet)}
    \end{axis}
    \end{tikzpicture}

==> purpose_histogram.txt <==
\begin{tikzpicture}
\begin{axis}[
    xshift=0cm, % Adjust this value as needed
    yshift=-5cm, % Adjust this value as needed
    title={Purpose},
    %ylabel={Quantities},
    title style={yshift=-1.5ex,font=\small},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    ymin = 0,
    xticklabel style={rotate=30, anchor=north east}, % Rotated x labels
    yticklabel style={font=\tiny},
    legend style={
        font=\tiny,
        draw = none,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.3cm,0cm) % Adjust the length here
                };
        },
    },
    symbolic x coords={Car, Radio/TV, Furniture/Equipment, Business, Education, Repairs, Domestic Appliances, Vacation/Others},
    xtick=data,
    xticklabels = {},
    ybar, % Bar chart
    bar width=2pt, % Narrower bars
    legend pos=north east,
    legend cell align={left},
    xtick align=inside,
    width=0.45\linewidth,
    height=0.4\linewidth,
]

% Factual data
\addplot+[ybar, fill=blue, draw=black] coordinates {
    (Car, 36)
    (Radio/TV, 21)
    (Furniture/Equipment, 15)
    (Business, 14)
    (Education, 8)
    (Repairs, 3)
    (Domestic Appliances, 2)
    (Vacation/Others, 1)
};
\addlegendentry{Fact.}

% Counterfactual data
\addplot+[ybar, fill=red, draw=black] coordinates {
    (Car, 37)
    (Radio/TV, 22)
    (Furniture/Equipment, 14)
    (Business, 13)
    (Education, 8)
    (Repairs, 3)
    (Domestic Appliances, 2)
    (Vacation/Others, 1)
};
\addlegendentry{C.Fact.}

\end{axis}
\end{tikzpicture}


==> quantile_1D.txt <==
    \begin{tikzpicture}
    \begin{axis}[
    title={All Features},
    title style={yshift=-1.5ex,font=\small},
    %xlabel style={font=\small},
    %ylabel style={font=\small},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    legend style={
        draw=none,
       font=\scriptsize,
         % Custom legend line length
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.3cm,0cm) % Adjust the length here
                };
        },
    },
    ymin=0, ymax=1,
    legend pos=south east,
    legend cell align={left},
    %ymajorgrids=true,
    grid style=dashed,
    width=0.45\linewidth,
    height=0.4\linewidth,
    scaled x ticks=false,
    xticklabel style={/pgf/number format/fixed}
    ]
    
    % Hypothetical quantile function for the first distribution
    \addplot[
        color=blue,
        ]
        coordinates {
 (-0.595756,0.0) (-0.55905,0.01) (-0.548583,0.02) (-0.48635,0.03) (-0.48161,0.04) (-0.47934,0.05) (-0.471447,0.06) (-0.465658,0.07) (-0.457966,0.08) (-0.415545,0.09) (-0.387872,0.1) (-0.373835,0.11) (-0.350797,0.12) (-0.346036,0.13) (-0.3133,0.14) (-0.26506,0.15) (-0.259927,0.16) (-0.252193,0.17) (-0.23644,0.18) (-0.23642,0.19) (-0.231177,0.2) (-0.225758,0.21) (-0.220038,0.22) (-0.212794,0.23) (-0.209641,0.24) (-0.193021,0.25) (-0.184359,0.26) (-0.173397,0.27) (-0.147337,0.28) (-0.143707,0.29) (-0.141965,0.3) (-0.137977,0.31) (-0.12641,0.32) (-0.126296,0.33) (-0.112107,0.34) (-0.101129,0.35) (-0.098822,0.36) (-0.09189,0.37) (-0.090265,0.38) (-0.089068,0.39) (-0.083623,0.4) (-0.076271,0.41) (-0.071167,0.42) (-0.069393,0.43) (-0.037524,0.44) (-0.033449,0.45) (-0.03231,0.46) (-0.015558,0.47) (-0.010255,0.48) (0.001133,0.49) (0.010666,0.5) (0.012436,0.51) (0.026676,0.52) (0.031346,0.53) (0.042217,0.54) (0.045505,0.55) (0.047831,0.56) (0.050908,0.57) (0.052759,0.58) (0.056428,0.59) (0.056445,0.6) (0.066088,0.61) (0.06961,0.62) (0.07143,0.63) (0.078168,0.64) (0.078657,0.65) (0.101344,0.66) (0.108909,0.67) (0.123537,0.68) (0.125601,0.69) (0.134423,0.7) (0.139788,0.71) (0.143828,0.72) (0.156701,0.73) (0.162054,0.74) (0.170754,0.75) (0.198452,0.76) (0.199759,0.77) (0.218237,0.78) (0.22304,0.79) (0.230961,0.8) (0.235666,0.81) (0.243019,0.82) (0.257088,0.83) (0.279385,0.84) (0.28119,0.85) (0.299665,0.86) (0.324504,0.87) (0.327467,0.88) (0.331608,0.89) (0.333369,0.9) (0.36495,0.91) (0.427199,0.92) (0.478055,0.93) (0.482491,0.94) (0.501993,0.95) (0.504053,0.96) (0.506654,0.97) (0.508822,0.98) (0.517265,0.99)


        };

    
    % Hypothetical quantile function for the second distribution
    \addplot[
        color=red,
        ]
        coordinates {
 (-0.593633,0.0) (-0.548797,0.01) (-0.523284,0.02) (-0.50437,0.03) (-0.469348,0.04) (-0.462087,0.05) (-0.448181,0.06) (-0.439951,0.07) (-0.420186,0.08) (-0.417235,0.09) (-0.410247,0.1) (-0.371734,0.11) (-0.352467,0.12) (-0.346597,0.13) (-0.312144,0.14) (-0.308999,0.15) (-0.301622,0.16) (-0.293041,0.17) (-0.278574,0.18) (-0.246671,0.19) (-0.220464,0.2) (-0.212989,0.21) (-0.211367,0.22) (-0.197818,0.23) (-0.193922,0.24) (-0.192574,0.25) (-0.180486,0.26) (-0.172609,0.27) (-0.146468,0.28) (-0.142668,0.29) (-0.139829,0.3) (-0.131223,0.31) (-0.113705,0.32) (-0.111858,0.33) (-0.105046,0.34) (-0.095571,0.35) (-0.084763,0.36) (-0.075634,0.37) (-0.066744,0.38) (-0.060097,0.39) (-0.052787,0.4) (-0.051849,0.41) (-0.049434,0.42) (-0.033929,0.43) (-0.028906,0.44) (-0.027214,0.45) (-0.010471,0.46) (-0.009408,0.47) (0.007322,0.48) (0.007582,0.49) (0.014393,0.5) (0.017897,0.51) (0.020683,0.52) (0.028697,0.53) (0.044754,0.54) (0.045543,0.55) (0.052866,0.56) (0.07646,0.57) (0.080254,0.58) (0.087699,0.59) (0.094254,0.6) (0.096082,0.61) (0.098461,0.62) (0.099659,0.63) (0.104665,0.64) (0.114206,0.65) (0.116893,0.66) (0.123569,0.67) (0.137561,0.68) (0.140905,0.69) (0.153934,0.7) (0.161606,0.71) (0.169362,0.72) (0.199006,0.73) (0.199309,0.74) (0.199777,0.75) (0.215864,0.76) (0.236419,0.77) (0.243292,0.78) (0.248665,0.79) (0.248805,0.8) (0.256502,0.81) (0.263799,0.82) (0.300465,0.83) (0.303303,0.84) (0.31901,0.85) (0.329774,0.86) (0.33178,0.87) (0.355485,0.88) (0.366253,0.89) (0.376385,0.9) (0.40858,0.91) (0.486361,0.92) (0.489331,0.93) (0.504246,0.94) (0.507442,0.95) (0.507475,0.96) (0.539753,0.97) (0.571625,0.98) (0.589502,0.99)
        };

    
    \end{axis}
    \end{tikzpicture}

==> risk_quantile.txt <==
    \begin{tikzpicture}
    \begin{axis}[
    title={\textbf{Risk}},
    title style={yshift=-1.5ex,font=\small},
    %ylabel = {Quantiles},
    %xlabel style={font=\small},
    %ylabel style={font=\scriptsize},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    legend style={
        draw=none,
        font=\tiny,
        at={(0.98,0.68)}, % Relative position
        %anchor=south east,
        %xshift=0.6mm,
        %yshift=-0.6mm,
         % Custom legend line length
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0.0cm,0.0cm)
                    (0.25cm,0cm) % Adjust the length here
                };
        },
    },
    xmin=-0.02, xmax=1.02,
    ymin=0, ymax=1,
    %ymajorgrids=true,
    grid style=dashed,
    legend cell align={left},
    width=0.45\linewidth,
    height=0.4\linewidth,
    scaled x ticks=false,
    xticklabel style={/pgf/number format/fixed}
    ]
    
    % Hypothetical quantile function for the first distribution
    \addplot[
        color=blue,
        ]
        coordinates {
 (0.000206,0.0) (0.000363,0.010101) (0.001001,0.020202) (0.001928,0.030303) (0.003202,0.040404) (0.003832,0.050505) (0.007581,0.060606) (0.007664,0.070707) (0.009124,0.080808) (0.009632,0.090909) (0.010335,0.10101) (0.014805,0.111111) (0.019517,0.121212) (0.026822,0.131313) (0.036625,0.141414) (0.038807,0.151515) (0.038896,0.161616) (0.045884,0.171717) (0.053714,0.181818) (0.054917,0.191919) (0.062517,0.20202) (0.062695,0.212121) (0.063506,0.222222) (0.068304,0.232323) (0.070695,0.242424) (0.072231,0.252525) (0.073494,0.262626) (0.073965,0.272727) (0.076062,0.282828) (0.078589,0.292929) (0.078857,0.30303) (0.086446,0.313131) (0.087687,0.323232) (0.09414,0.333333) (0.094927,0.343434) (0.096309,0.353535) (0.101598,0.363636) (0.102985,0.373737) (0.106526,0.383838) (0.120993,0.393939) (0.124236,0.40404) (0.13681,0.414141) (0.139389,0.424242) (0.145988,0.434343) (0.153896,0.444444) (0.159166,0.454545) (0.159771,0.464646) (0.174521,0.474747) (0.198398,0.484848) (0.201492,0.494949) (0.217658,0.505051) (0.22336,0.515152) (0.231583,0.525253) (0.260168,0.535354) (0.263799,0.545455) (0.264119,0.555556) (0.282232,0.565657) (0.303706,0.575758) (0.312769,0.585859) (0.326657,0.59596) (0.331893,0.606061) (0.342792,0.616162) (0.36759,0.626263) (0.375173,0.636364) (0.378536,0.646465) (0.384604,0.656566) (0.410081,0.666667) (0.413037,0.676768) (0.425459,0.686869) (0.425764,0.69697) (0.42998,0.707071) (0.454896,0.717172) (0.469166,0.727273) (0.477993,0.737374) (0.500605,0.747475) (0.540555,0.757576) (0.583748,0.767677) (0.613443,0.777778) (0.615904,0.787879) (0.627164,0.79798) (0.633162,0.808081) (0.64137,0.818182) (0.669707,0.828283) (0.683338,0.838384) (0.688328,0.848485) (0.709594,0.858586) (0.714846,0.868687) (0.75548,0.878788) (0.759045,0.888889) (0.759775,0.89899) (0.782674,0.909091) (0.793156,0.919192) (0.818434,0.929293) (0.88526,0.939394) (0.894962,0.949495) (0.897628,0.959596) (0.907074,0.969697) (0.91969,0.979798) (0.93435,0.989899) (0.949217,1.0)



        };
        \addlegendentry{Fact.}
    
    % Hypothetical quantile function for the second distribution
    \addplot[
        color=red,
        ]
        coordinates {
 (0.000194,0.0) (0.000359,0.010101) (0.001015,0.020202) (0.001874,0.030303) (0.003196,0.040404) (0.003813,0.050505) (0.00761,0.060606) (0.007648,0.070707) (0.009343,0.080808) (0.009788,0.090909) (0.009795,0.10101) (0.015242,0.111111) (0.01882,0.121212) (0.019678,0.131313) (0.019688,0.141414) (0.019691,0.151515) (0.019695,0.161616) (0.019695,0.171717) (0.019704,0.181818) (0.019857,0.191919) (0.019948,0.20202) (0.020416,0.212121) (0.020465,0.222222) (0.02052,0.232323) (0.020699,0.242424) (0.020852,0.252525) (0.021711,0.262626) (0.021801,0.272727) (0.02187,0.282828) (0.021971,0.292929) (0.022751,0.30303) (0.022872,0.313131) (0.022872,0.323232) (0.023535,0.333333) (0.023908,0.343434) (0.02406,0.353535) (0.024105,0.363636) (0.024169,0.373737) (0.024231,0.383838) (0.024532,0.393939) (0.024567,0.40404) (0.025099,0.414141) (0.025427,0.424242) (0.025477,0.434343) (0.025858,0.444444) (0.028255,0.454545) (0.029312,0.464646) (0.029968,0.474747) (0.031175,0.484848) (0.031666,0.494949) (0.032357,0.505051) (0.032558,0.515152) (0.032866,0.525253) (0.034854,0.535354) (0.03683,0.545455) (0.03729,0.555556) (0.038646,0.565657) (0.040573,0.575758) (0.042775,0.585859) (0.046354,0.59596) (0.047721,0.606061) (0.050445,0.616162) (0.052174,0.626263) (0.052803,0.636364) (0.053951,0.646465) (0.056025,0.656566) (0.076553,0.666667) (0.082412,0.676768) (0.089272,0.686869) (0.093142,0.69697) (0.096816,0.707071) (0.099113,0.717172) (0.119727,0.727273) (0.126732,0.737374) (0.167848,0.747475) (0.167848,0.757576) (0.193805,0.767677) (0.194517,0.777778) (0.202492,0.787879) (0.203068,0.79798) (0.230664,0.808081) (0.261081,0.818182) (0.290197,0.828283) (0.332856,0.838384) (0.358406,0.848485) (0.7162,0.858586) (0.716988,0.868687) (0.749404,0.878788) (0.749849,0.888889) (0.765637,0.89899) (0.781138,0.909091) (0.78903,0.919192) (0.81789,0.929293) (0.886183,0.939394) (0.896284,0.949495) (0.898269,0.959596) (0.90685,0.969697) (0.917797,0.979798) (0.935408,0.989899) (0.947655,1.0)
        };
        \addlegendentry{C.Fact.}

\addplot[
    color=black,
    dashed,
]
coordinates {
    (0.000204,0.03) (0.000377,0.040101) (0.001066,0.050202) (0.001967,0.060303) 
    (0.003356,0.070404) (0.003998,0.080505) (0.00799,0.090606) (0.00798,0.100707) 
    (0.00981,0.110808) (0.00994,0.120909) (0.00989,0.13101) (0.015504,0.141111) 
    (0.019761,0.151212) (0.020661,0.161313) (0.020573,0.171414) (0.020696,0.181515) 
    (0.020680,0.191616) (0.020680,0.201717) (0.020789,0.211818) (0.020850,0.221919) 
    (0.020890,0.23202) (0.020936,0.242121) (0.021016,0.252222) (0.021048,0.262323) 
    (0.021734,0.272424) (0.021904,0.282525) (0.022797,0.292626) (0.022991,0.302727) 
    (0.022964,0.312828) (0.022980,0.322929) (0.023351,0.33303) (0.023728,0.343131) 
    (0.023776,0.353232) (0.024211,0.363333) (0.024103,0.373434) (0.024133,0.383535) 
    (0.024115,0.393636) (0.024163,0.403737) (0.024242,0.413838) (0.024648,0.423939) 
    (0.024524,0.43404) (0.025248,0.444141) (0.025520,0.454242) (0.025502,0.464343) 
    (0.025900,0.474444) (0.028468,0.484545) (0.029778,0.494646) (0.030466,0.504747) 
    (0.031734,0.514848) (0.031824,0.524949) (0.032375,0.535051) (0.032621,0.545152) 
    (0.032934,0.555253) (0.035097,0.565354) (0.037172,0.575455) (0.03776,0.585556) 
    (0.038578,0.595657) (0.041601,0.605758) (0.044914,0.615859) (0.048167,0.62596) 
    (0.048689,0.636061) (0.050967,0.646162) (0.052782,0.656263) (0.052993,0.666364) 
    (0.054149,0.676465) (0.056826,0.686566) (0.078381,0.696667) (0.086532,0.706768) 
    (0.093735,0.716869) (0.098799,0.72697) (0.101656,0.737071) (0.104069,0.747172) 
    (0.125713,0.757273) (0.133069,0.767374) (0.17624,0.777475) (0.17624,0.787576) 
    (0.203495,0.797677) (0.203747,0.807778) (0.212616,0.817879) (0.212222,0.82798) 
    (0.242197,0.838081) (0.273135,0.848182) (0.303707,0.858283) (0.349498,0.868384) 
    (0.375326,0.878485) (0.75201,0.888586) (0.752837,0.898687) (0.792874,0.908788) 
    (0.792341,0.918889) (0.803419,0.92899) (0.820195,0.939091) (0.7985,0.949192) 
    (0.859785,0.959293) (0.930002,0.969394) (0.910598,0.979495) (0.900382,0.989596) 
    (0.913192,0.999697) (0.923687,1.009798) (0.982178,1.019899) (0.994038,1.03)
};
\addlegendentry{Target}
\addlegendentry{Target}
    
    \end{axis}
    \end{tikzpicture}

==> saving_histogram.txt <==
\begin{tikzpicture}
\begin{axis}[
    xshift=0cm, % Adjust this value as needed
    yshift=-5cm, % Adjust this value as needed
    title={Saving Accounts},
    title style={yshift=-1.5ex,font=\small},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    ymin = 0,
    xticklabel style={rotate=30, anchor=north east}, % Rotated x labels
    yticklabel style={font=\tiny},
    legend style={
        %font=\tiny,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.3cm,0cm) % Adjust the length here
                };
        },
    },
    symbolic x coords={Unknown, Little, Moderate, Rich, Quite Rich},
    xtick=data,
    xticklabels = {},
    ybar, % Bar chart
    bar width=2pt, % Narrower bars
    enlarge x limits=0.25, % Space out bars a bit
    legend pos=north east,
    legend cell align={left},
    xtick align=inside,
    width=0.45\linewidth,
    height=0.4\linewidth,
]

% Factual data
\addplot+[ybar, fill=blue, draw=black] coordinates {
    (Unknown, 18)
    (Little, 59)
    (Moderate, 9)
    (Rich, 5)
    (Quite Rich, 9)
};

% Counterfactual data
\addplot+[ybar, fill=red, draw=black] coordinates {
    (Unknown, 21)
    (Little, 53)
    (Moderate, 11)
    (Rich, 5)
    (Quite Rich, 9)
};

\end{axis}
\end{tikzpicture}


==> sex_histogram.txt <==
\begin{tikzpicture}
\begin{axis}[
    title={Sex},
    title style={yshift=-1.5ex},
    ylabel={Quantities},
    %xlabel style={font=\small},
    %ylabel style={font=\small},
    %xticklabel style={font=\tiny},
    %yticklabel style={font=\tiny},
    legend style={
        draw = none,
        %font=\scriptsize,
         % Custom legend bar
    },
    symbolic x coords={Male, Female},
    xtick=data,
    ymin=0,
    ybar, % Bar chart
    bar width=3pt,
    enlarge x limits=0.25, % Space out bars a bit
    legend pos=north east,
    legend cell align={left},
        xtick align=inside,
    width=0.22\textwidth,
    height=0.33\textwidth,
]

% Factual data
\addplot+[ybar, fill=blue, draw=black] coordinates {
    (Male, 73)
    (Female, 27)
};

% Counterfactual data
\addplot+[ybar, fill=red, draw=black] coordinates {
    (Male, 73)
    (Female, 27)
};

\end{axis}
\end{tikzpicture}
